Cross-Chain Payment Protocols with Success Guarantees

In this paper, we consider the problem of cross-chain payment whereby customers of different escrows -- implemented by a bank or a blockchain smart contract -- successfully transfer digital assets without trusting each other. Prior to this work, cross-chain payment problems did not require this success or any form of progress. We introduce a new specification formalism called Asynchronous Networks of Timed Automata (ANTA) to formalise such protocols. We present the first cross-chain payment protocol that ensures termination in a bounded amount of time and works correctly in the presence of clock skew. We then demonstrate that it is impossible to solve this problem without assuming synchrony, in the sense that each message is guaranteed to arrive within a known amount of time. We also offer a protocol that solves an eventually terminating variant of this cross-chain payment problem without synchrony, and even in the presence of Byzantine failures.

==> Chloe.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \graphtemp=.5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 0.100in\lower\graphtemp\hbox to 0pt{\hss $e_{i-1}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.400in
    \rlap{\kern 0.100in\lower\graphtemp\hbox to 0pt{\hss Escrow $i{-}1$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
7.2 -7.2 m
7.2 -164.88 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 1.300in\lower\graphtemp\hbox to 0pt{\hss $c_i$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.400in
    \rlap{\kern 1.300in\lower\graphtemp\hbox to 0pt{\hss Chloe$_i$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
93.6 -7.92 m
93.6 -164.88 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 2.500in\lower\graphtemp\hbox to 0pt{\hss $e_{i}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.400in
    \rlap{\kern 2.500in\lower\graphtemp\hbox to 0pt{\hss Escrow $i$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
180 -7.92 m
180 -164.88 l
S
0.072 w
q 0 g
86.76 -25.848 m
93.6 -28.8 l
86.184 -29.376 l
86.76 -25.848 l
B Q
0.576 w
7.2 -14.4 m
86.472 -27.648 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.300in
    \rlap{\kern 0.700in\lower\graphtemp\hbox to 0pt{\hss $P(a_{i-1})$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
173.16 -54.648 m
180 -57.6 l
172.584 -58.176 l
173.16 -54.648 l
B Q
0.576 w
93.6 -43.2 m
172.872 -56.448 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.700in
    \rlap{\kern 1.900in\lower\graphtemp\hbox to 0pt{\hss $\$$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
101.016 -101.376 m
93.6 -100.8 l
100.44 -97.848 l
101.016 -101.376 l
B Q
0.576 w
180 -86.4 m
100.728 -99.648 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.300in
    \rlap{\kern 1.900in\lower\graphtemp\hbox to 0pt{\hss $\$$\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.300in
    \rlap{\kern 1.900in\lower\graphtemp\hbox to 0pt{\hss or $\chi$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
14.616 -130.176 m
7.2 -129.6 l
14.04 -126.648 l
14.616 -130.176 l
B Q
0.576 w
93.6 -115.2 m
14.328 -128.448 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.700in
    \rlap{\kern 0.700in\lower\graphtemp\hbox to 0pt{\hss $\chi$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
86.76 -155.448 m
93.6 -158.4 l
86.184 -158.976 l
86.76 -155.448 l
B Q
0.576 w
7.2 -144 m
86.472 -157.248 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.100in
    \rlap{\kern 0.700in\lower\graphtemp\hbox to 0pt{\hss $\$$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.500in
    \rlap{\kern 1.400in\lower\graphtemp\hbox to 0pt{\hss $\}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.500in
    \rlap{\kern 1.550in\lower\graphtemp\hbox to 0pt{\hss $< \epsilon$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.530in
    \rlap{\kern 1.400in\lower\graphtemp\hbox to 0pt{\hss $\}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.530in
    \rlap{\kern 1.550in\lower\graphtemp\hbox to 0pt{\hss $< \epsilon$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.930in
    \rlap{\kern 0.200in\lower\graphtemp\hbox to 0pt{\hss $\}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.930in
    \rlap{\kern 0.350in\lower\graphtemp\hbox to 0pt{\hss $< \epsilon$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.000in
    \rlap{\kern 2.600in\lower\graphtemp\hbox to 0pt{\hss $\left.\rule{0pt}{14pt}\right\}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.000in
    \rlap{\kern 2.800in\lower\graphtemp\hbox to 0pt{\hss $\leq d_i$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.000in
    \rlap{\kern 0.250in\lower\graphtemp\hbox to 0pt{\hss $\left.\rule{0pt}{56pt}\right\}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.000in
    \rlap{\kern 1.130in\lower\graphtemp\hbox to 0pt{\hss $\leq 2\cdot\Phi\cdot\epsilon+\Phi\cdot d_i+4\cdot \Delta$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.200in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $u$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.350in
    \rlap{\kern 1.400in\lower\graphtemp\hbox to 0pt{\hss $t$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.600in
    \rlap{\kern 1.200in\lower\graphtemp\hbox to 0pt{\hss $t_0$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.800in
    \rlap{\kern 2.700in\lower\graphtemp\hbox to 0pt{\hss $w$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.800in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $v$\hss}}%
    \hbox{\vrule depth2.400in width0pt height 0pt}%
    \kern 2.800in
  }%
}%


==> automata.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \graphtemp=.5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 0.640in\lower\graphtemp\hbox to 0pt{\hss $e_i$: Escrow $i$ ($i=0,\dots,n{-}1$)\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
33.48 -25.128 m
33.48 -29.740682 29.740682 -33.48 25.128 -33.48 c
20.515318 -33.48 16.776 -29.740682 16.776 -25.128 c
16.776 -20.515318 20.515318 -16.776 25.128 -16.776 c
29.740682 -16.776 33.48 -20.515318 33.48 -25.128 c
h q 0.5 g
B Q
0.072 w
q 0 g
9.576 -23.328 m
16.776 -25.128 l
9.576 -26.928 l
9.576 -23.328 l
B Q
0.576 w
0 -25.128 m
9.576 -25.128 l
S
117.216 -25.128 m
117.216 -29.740682 113.476682 -33.48 108.864 -33.48 c
104.251318 -33.48 100.512 -29.740682 100.512 -25.128 c
100.512 -20.515318 104.251318 -16.776 108.864 -16.776 c
113.476682 -16.776 117.216 -20.515318 117.216 -25.128 c
S
0.072 w
q 0 g
93.24 -23.328 m
100.44 -25.128 l
93.24 -26.928 l
93.24 -23.328 l
B Q
0.576 w
33.48 -25.128 m
93.24 -25.128 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.349in
    \rlap{\kern 0.930in\lower\graphtemp\hbox to 0pt{\hss $s(c_i,G(d_i))\;$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
200.88 -25.128 m
200.88 -29.740682 197.140682 -33.48 192.528 -33.48 c
187.915318 -33.48 184.176 -29.740682 184.176 -25.128 c
184.176 -20.515318 187.915318 -16.776 192.528 -16.776 c
197.140682 -16.776 200.88 -20.515318 200.88 -25.128 c
h q 0.5 g
B Q
0.072 w
q 0 g
176.976 -23.328 m
184.176 -25.128 l
176.976 -26.928 l
176.976 -23.328 l
B Q
0.576 w
117.216 -25.128 m
176.976 -25.128 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.349in
    \rlap{\kern 2.093in\lower\graphtemp\hbox to 0pt{\hss $r(c_i,\$)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
284.616 -25.128 m
284.616 -29.740682 280.876682 -33.48 276.264 -33.48 c
271.651318 -33.48 267.912 -29.740682 267.912 -25.128 c
267.912 -20.515318 271.651318 -16.776 276.264 -16.776 c
280.876682 -16.776 284.616 -20.515318 284.616 -25.128 c
S
0.072 w
q 0 g
260.712 -23.328 m
267.912 -25.128 l
260.712 -26.928 l
260.712 -23.328 l
B Q
0.576 w
200.952 -25.128 m
260.712 -25.128 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.349in
    \rlap{\kern 3.256in\lower\graphtemp\hbox to 0pt{\hss $s(c_{i+1},P(a_i))\;\,$\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.349in
    \rlap{\kern 3.256in\lower\graphtemp\hbox to 0pt{\hss $u:=\now$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
326.52 -83.736 m
326.52 -88.348682 322.780682 -92.088 318.168 -92.088 c
313.555318 -92.088 309.816 -88.348682 309.816 -83.736 c
309.816 -79.123318 313.555318 -75.384 318.168 -75.384 c
322.780682 -75.384 326.52 -79.123318 326.52 -83.736 c
h q 0.5 g
B Q
0.072 w
q 0 g
310.536 -69.984 m
313.272 -76.896 l
307.656 -72.072 l
310.536 -69.984 l
B Q
0.576 w
281.16 -31.896 m
309.096 -71.064 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.756in
    \rlap{\kern 4.128in\lower\graphtemp\hbox to 0pt{\hss \makebox[0pt][l]{$\;\now\geq u+a_i$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
368.352 -25.128 m
368.352 -29.740682 364.612682 -33.48 360 -33.48 c
355.387318 -33.48 351.648 -29.740682 351.648 -25.128 c
351.648 -20.515318 355.387318 -16.776 360 -16.776 c
364.612682 -16.776 368.352 -20.515318 368.352 -25.128 c
h q 0.5 g
B Q
0.072 w
q 0 g
344.448 -23.328 m
351.648 -25.128 l
344.448 -26.928 l
344.448 -23.328 l
B Q
0.576 w
284.616 -25.128 m
344.448 -25.128 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.349in
    \rlap{\kern 4.419in\lower\graphtemp\hbox to 0pt{\hss $r(c_{i+1},\chi)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
452.088 -25.128 m
452.088 -29.740682 448.348682 -33.48 443.736 -33.48 c
439.123318 -33.48 435.384 -29.740682 435.384 -25.128 c
435.384 -20.515318 439.123318 -16.776 443.736 -16.776 c
448.348682 -16.776 452.088 -20.515318 452.088 -25.128 c
S
0.072 w
q 0 g
428.184 -23.328 m
435.384 -25.128 l
428.184 -26.928 l
428.184 -23.328 l
B Q
0.576 w
368.352 -25.128 m
428.184 -25.128 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.349in
    \rlap{\kern 5.581in\lower\graphtemp\hbox to 0pt{\hss $s(c_{i},\chi)$\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.349in
    \rlap{\kern 5.581in\lower\graphtemp\hbox to 0pt{\hss $s(c_{i+1},\$)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
450.432 -25.128 m
450.432 -28.826099 447.434099 -31.824 443.736 -31.824 c
440.037901 -31.824 437.04 -28.826099 437.04 -25.128 c
437.04 -21.429901 440.037901 -18.432 443.736 -18.432 c
447.434099 -18.432 450.432 -21.429901 450.432 -25.128 c
S
410.184 -83.736 m
410.184 -88.348682 406.444682 -92.088 401.832 -92.088 c
397.219318 -92.088 393.48 -88.348682 393.48 -83.736 c
393.48 -79.123318 397.219318 -75.384 401.832 -75.384 c
406.444682 -75.384 410.184 -79.123318 410.184 -83.736 c
S
0.072 w
q 0 g
386.28 -81.936 m
393.48 -83.736 l
386.28 -85.536 l
386.28 -81.936 l
B Q
0.576 w
326.52 -83.736 m
386.28 -83.736 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.163in
    \rlap{\kern 5.000in\lower\graphtemp\hbox to 0pt{\hss $s(c_{i},\$)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
408.528 -83.736 m
408.528 -87.434099 405.530099 -90.432 401.832 -90.432 c
398.133901 -90.432 395.136 -87.434099 395.136 -83.736 c
395.136 -80.037901 398.133901 -77.04 401.832 -77.04 c
405.530099 -77.04 408.528 -80.037901 408.528 -83.736 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.860in
    \rlap{\kern 0.930in\lower\graphtemp\hbox to 0pt{\hss $c_i$: Customer $i$ ($i=1,\dots,n{-}1$); {\it Chloe$_i$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
33.48 -159.048 m
33.48 -163.660682 29.740682 -167.4 25.128 -167.4 c
20.515318 -167.4 16.776 -163.660682 16.776 -159.048 c
16.776 -154.435318 20.515318 -150.696 25.128 -150.696 c
29.740682 -150.696 33.48 -154.435318 33.48 -159.048 c
S
0.072 w
q 0 g
9.576 -157.248 m
16.776 -159.048 l
9.576 -160.848 l
9.576 -157.248 l
B Q
0.576 w
0 -159.048 m
9.576 -159.048 l
S
159.048 -217.656 m
159.048 -222.268682 155.308682 -226.008 150.696 -226.008 c
146.083318 -226.008 142.344 -222.268682 142.344 -217.656 c
142.344 -213.043318 146.083318 -209.304 150.696 -209.304 c
155.308682 -209.304 159.048 -213.043318 159.048 -217.656 c
h q 0.5 g
B Q
242.784 -217.656 m
242.784 -222.268682 239.044682 -226.008 234.432 -226.008 c
229.819318 -226.008 226.08 -222.268682 226.08 -217.656 c
226.08 -213.043318 229.819318 -209.304 234.432 -209.304 c
239.044682 -209.304 242.784 -213.043318 242.784 -217.656 c
S
0.072 w
q 0 g
218.88 -215.856 m
226.08 -217.656 l
218.88 -219.456 l
218.88 -215.856 l
B Q
0.576 w
159.048 -217.656 m
218.88 -217.656 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 3.023in
    \rlap{\kern 2.674in\lower\graphtemp\hbox to 0pt{\hss $s(e_{i},\$)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
326.52 -217.656 m
326.52 -222.268682 322.780682 -226.008 318.168 -226.008 c
313.555318 -226.008 309.816 -222.268682 309.816 -217.656 c
309.816 -213.043318 313.555318 -209.304 318.168 -209.304 c
322.780682 -209.304 326.52 -213.043318 326.52 -217.656 c
S
0.072 w
q 0 g
302.544 -215.856 m
309.744 -217.656 l
302.544 -219.456 l
302.544 -215.856 l
B Q
0.576 w
242.784 -217.656 m
302.544 -217.656 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 3.023in
    \rlap{\kern 3.837in\lower\graphtemp\hbox to 0pt{\hss $r(e_{i},\$)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
324.864 -217.656 m
324.864 -221.354099 321.866099 -224.352 318.168 -224.352 c
314.469901 -224.352 311.472 -221.354099 311.472 -217.656 c
311.472 -213.957901 314.469901 -210.96 318.168 -210.96 c
321.866099 -210.96 324.864 -213.957901 324.864 -217.656 c
S
284.616 -159.048 m
284.616 -163.660682 280.876682 -167.4 276.264 -167.4 c
271.651318 -167.4 267.912 -163.660682 267.912 -159.048 c
267.912 -154.435318 271.651318 -150.696 276.264 -150.696 c
280.876682 -150.696 284.616 -154.435318 284.616 -159.048 c
h q 0.5 g
B Q
0.072 w
q 0 g
265.752 -170.712 m
271.44 -165.888 l
268.704 -172.8 l
265.752 -170.712 l
B Q
0.576 w
239.256 -210.888 m
267.192 -171.72 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.616in
    \rlap{\kern 3.547in\lower\graphtemp\hbox to 0pt{\hss \makebox[0pt][l]{$\;\;r(e_{i},\chi)$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
368.352 -159.048 m
368.352 -163.660682 364.612682 -167.4 360 -167.4 c
355.387318 -167.4 351.648 -163.660682 351.648 -159.048 c
351.648 -154.435318 355.387318 -150.696 360 -150.696 c
364.612682 -150.696 368.352 -154.435318 368.352 -159.048 c
S
0.072 w
q 0 g
344.448 -157.248 m
351.648 -159.048 l
344.448 -160.848 l
344.448 -157.248 l
B Q
0.576 w
284.616 -159.048 m
344.448 -159.048 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.209in
    \rlap{\kern 4.419in\lower\graphtemp\hbox to 0pt{\hss $s(e_{i-1},\chi)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
452.088 -159.048 m
452.088 -163.660682 448.348682 -167.4 443.736 -167.4 c
439.123318 -167.4 435.384 -163.660682 435.384 -159.048 c
435.384 -154.435318 439.123318 -150.696 443.736 -150.696 c
448.348682 -150.696 452.088 -154.435318 452.088 -159.048 c
S
0.072 w
q 0 g
428.184 -157.248 m
435.384 -159.048 l
428.184 -160.848 l
428.184 -157.248 l
B Q
0.576 w
368.352 -159.048 m
428.184 -159.048 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.209in
    \rlap{\kern 5.581in\lower\graphtemp\hbox to 0pt{\hss $r(e_{i-1},\$)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
450.432 -159.048 m
450.432 -162.746099 447.434099 -165.744 443.736 -165.744 c
440.037901 -165.744 437.04 -162.746099 437.04 -159.048 c
437.04 -155.349901 440.037901 -152.352 443.736 -152.352 c
447.434099 -152.352 450.432 -155.349901 450.432 -159.048 c
S
75.312 -217.656 m
75.312 -222.268682 71.572682 -226.008 66.96 -226.008 c
62.347318 -226.008 58.608 -222.268682 58.608 -217.656 c
58.608 -213.043318 62.347318 -209.304 66.96 -209.304 c
71.572682 -209.304 75.312 -213.043318 75.312 -217.656 c
S
0.072 w
q 0 g
135.144 -215.856 m
142.344 -217.656 l
135.144 -219.456 l
135.144 -215.856 l
B Q
0.576 w
75.384 -217.656 m
135.144 -217.656 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 3.023in
    \rlap{\kern 1.512in\lower\graphtemp\hbox to 0pt{\hss $r(e_{i-1},P(a_{i-1}))$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
59.4 -203.976 m
62.136 -210.888 l
56.448 -206.064 l
59.4 -203.976 l
B Q
0.576 w
29.952 -165.888 m
57.96 -204.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.616in
    \rlap{\kern 0.640in\lower\graphtemp\hbox to 0pt{\hss \makebox[0pt][l]{$\;\;r(e_{i},G(d_i))$}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.651in
    \rlap{\kern 0.698in\lower\graphtemp\hbox to 0pt{\hss $c_0$: Customer $0$; {\it Alice}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
75.312 -360 m
75.312 -364.612682 71.572682 -368.352 66.96 -368.352 c
62.347318 -368.352 58.608 -364.612682 58.608 -360 c
58.608 -355.387318 62.347318 -351.648 66.96 -351.648 c
71.572682 -351.648 75.312 -355.387318 75.312 -360 c
S
0.072 w
q 0 g
51.408 -358.2 m
58.608 -360 l
51.408 -361.8 l
51.408 -358.2 l
B Q
0.576 w
41.832 -360 m
51.408 -360 l
S
159.048 -360 m
159.048 -364.612682 155.308682 -368.352 150.696 -368.352 c
146.083318 -368.352 142.344 -364.612682 142.344 -360 c
142.344 -355.387318 146.083318 -351.648 150.696 -351.648 c
155.308682 -351.648 159.048 -355.387318 159.048 -360 c
h q 0 g
B Q
0.072 w
q 0 g
135.144 -358.2 m
142.344 -360 l
135.144 -361.8 l
135.144 -358.2 l
B Q
0.576 w
75.384 -360 m
135.144 -360 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 5.000in
    \rlap{\kern 1.512in\lower\graphtemp\hbox to 0pt{\hss $r(e_0,G(d_0))\;$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
242.784 -360 m
242.784 -364.612682 239.044682 -368.352 234.432 -368.352 c
229.819318 -368.352 226.08 -364.612682 226.08 -360 c
226.08 -355.387318 229.819318 -351.648 234.432 -351.648 c
239.044682 -351.648 242.784 -355.387318 242.784 -360 c
S
0.072 w
q 0 g
218.88 -358.2 m
226.08 -360 l
218.88 -361.8 l
218.88 -358.2 l
B Q
0.576 w
159.048 -360 m
218.88 -360 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 5.000in
    \rlap{\kern 2.674in\lower\graphtemp\hbox to 0pt{\hss $s(e_0,\$)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
326.52 -360 m
326.52 -364.612682 322.780682 -368.352 318.168 -368.352 c
313.555318 -368.352 309.816 -364.612682 309.816 -360 c
309.816 -355.387318 313.555318 -351.648 318.168 -351.648 c
322.780682 -351.648 326.52 -355.387318 326.52 -360 c
S
0.072 w
q 0 g
302.544 -358.2 m
309.744 -360 l
302.544 -361.8 l
302.544 -358.2 l
B Q
0.576 w
242.784 -360 m
302.544 -360 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 5.000in
    \rlap{\kern 3.837in\lower\graphtemp\hbox to 0pt{\hss $r(e_0,\$)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
324.864 -360 m
324.864 -363.698099 321.866099 -366.696 318.168 -366.696 c
314.469901 -366.696 311.472 -363.698099 311.472 -360 c
311.472 -356.301901 314.469901 -353.304 318.168 -353.304 c
321.866099 -353.304 324.864 -356.301901 324.864 -360 c
S
284.616 -301.392 m
284.616 -306.004682 280.876682 -309.744 276.264 -309.744 c
271.651318 -309.744 267.912 -306.004682 267.912 -301.392 c
267.912 -296.779318 271.651318 -293.04 276.264 -293.04 c
280.876682 -293.04 284.616 -296.779318 284.616 -301.392 c
S
0.072 w
q 0 g
265.752 -313.056 m
271.44 -308.232 l
268.704 -315.144 l
265.752 -313.056 l
B Q
0.576 w
239.256 -353.16 m
267.192 -314.064 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.593in
    \rlap{\kern 3.547in\lower\graphtemp\hbox to 0pt{\hss \makebox[0pt][l]{$\;\;r(e_0,\chi)$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
282.96 -301.392 m
282.96 -305.090099 279.962099 -308.088 276.264 -308.088 c
272.565901 -308.088 269.568 -305.090099 269.568 -301.392 c
269.568 -297.693901 272.565901 -294.696 276.264 -294.696 c
279.962099 -294.696 282.96 -297.693901 282.96 -301.392 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.814in
    \rlap{\kern 0.698in\lower\graphtemp\hbox to 0pt{\hss $c_n$: Customer $n$; {\it Bob}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
75.312 -443.736 m
75.312 -448.348682 71.572682 -452.088 66.96 -452.088 c
62.347318 -452.088 58.608 -448.348682 58.608 -443.736 c
58.608 -439.123318 62.347318 -435.384 66.96 -435.384 c
71.572682 -435.384 75.312 -439.123318 75.312 -443.736 c
S
0.072 w
q 0 g
51.408 -441.936 m
58.608 -443.736 l
51.408 -445.536 l
51.408 -441.936 l
B Q
0.576 w
41.832 -443.736 m
51.408 -443.736 l
S
159.048 -443.736 m
159.048 -448.348682 155.308682 -452.088 150.696 -452.088 c
146.083318 -452.088 142.344 -448.348682 142.344 -443.736 c
142.344 -439.123318 146.083318 -435.384 150.696 -435.384 c
155.308682 -435.384 159.048 -439.123318 159.048 -443.736 c
h q 0.5 g
B Q
0.072 w
q 0 g
135.144 -441.936 m
142.344 -443.736 l
135.144 -445.536 l
135.144 -441.936 l
B Q
0.576 w
75.384 -443.736 m
135.144 -443.736 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 6.163in
    \rlap{\kern 1.512in\lower\graphtemp\hbox to 0pt{\hss $r(e_{n-1},P(a_{n-1}))$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
242.784 -443.736 m
242.784 -448.348682 239.044682 -452.088 234.432 -452.088 c
229.819318 -452.088 226.08 -448.348682 226.08 -443.736 c
226.08 -439.123318 229.819318 -435.384 234.432 -435.384 c
239.044682 -435.384 242.784 -439.123318 242.784 -443.736 c
S
0.072 w
q 0 g
218.88 -441.936 m
226.08 -443.736 l
218.88 -445.536 l
218.88 -441.936 l
B Q
0.576 w
159.048 -443.736 m
218.88 -443.736 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 6.163in
    \rlap{\kern 2.674in\lower\graphtemp\hbox to 0pt{\hss $s(e_{n-1},\chi)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
326.52 -443.736 m
326.52 -448.348682 322.780682 -452.088 318.168 -452.088 c
313.555318 -452.088 309.816 -448.348682 309.816 -443.736 c
309.816 -439.123318 313.555318 -435.384 318.168 -435.384 c
322.780682 -435.384 326.52 -439.123318 326.52 -443.736 c
S
0.072 w
q 0 g
302.544 -441.936 m
309.744 -443.736 l
302.544 -445.536 l
302.544 -441.936 l
B Q
0.576 w
242.784 -443.736 m
302.544 -443.736 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 6.163in
    \rlap{\kern 3.837in\lower\graphtemp\hbox to 0pt{\hss $r(e_{n-1},\$)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
324.864 -443.736 m
324.864 -447.434099 321.866099 -450.432 318.168 -450.432 c
314.469901 -450.432 311.472 -447.434099 311.472 -443.736 c
311.472 -440.037901 314.469901 -437.04 318.168 -437.04 c
321.866099 -437.04 324.864 -440.037901 324.864 -443.736 c
S
Q
}%
    \hbox{\vrule depth6.512in width0pt height 0pt}%
    \kern 6.279in
  }%
}%

